Gesture-Controlled Aerial Robot Formation for Human-Swarm Interaction in Safety Monitoring Applications

This paper presents a formation control approach for contactless gesture-based Human-Swarm Interaction (HSI) between a team of multi-rotor Unmanned Aerial Vehicles (UAVs) and a human worker. The approach is designed to monitor the safety of human workers, particularly those operating at heights. In the proposed dynamic formation scheme, one UAV acts as the formation leader, equipped with sensors for detecting human workers and recognizing gestures. The follower UAVs maintain a predetermined formation relative to the worker's position, providing additional perspectives of the monitored scene. Hand gestures enable the human worker to specify movement and action commands for the UAV team and to initiate other mission-related tasks without requiring additional communication channels or specific markers. Combined with a novel unified human detection and tracking algorithm, a human position estimation method, and a gesture detection pipeline, the proposed approach represents the first instance of an HSI system incorporating all these modules onboard real-world UAVs. Simulations and field experiments involving three UAVs and a human worker in a mock-up scenario demonstrate the effectiveness and responsiveness of the proposed approach.

==> figures/system_architecture.tex <==
% \begin{tikzpicture}[node distance=2cm, transform canvas={scale=0.9}]

\tikzset{
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
  adder/.style={
    circle,
    inner sep=2pt,
    minimum size=0.3in,
    draw=black, very thick,
    text centered
  },
  arrow/.style={
    thick,
    ->,
    >=stealth},
  darrow/.style={
    thick,
    ->,
    >=latex new,
    arrowhead=5mm},
  block/.style={
    draw,
    thick,
    rectangle,
    black!85,
    rounded corners,
    inner sep=0pt,
    fill=white,
    fill opacity=1.0,
    text opacity=1.0,
    minimum width=1.5cm,
    minimum height=0.85cm,
  }
}

\hspace{-0.7em}\begin{tikzpicture}[node distance=2cm,scale=0.70]

\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_green}{rgb}{0, .522, .243}
\definecolor{color_blue}{rgb}{0, 0, .9}

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
    \def\arraystretch{0}%
    \includegraphics[width=1.0\textwidth]{figures/safetyACWintegrationScheme.png}%
  };

  % \begin{scope}[x={(a.south east)},y={(a.north west)}]

    \node[block, shift = {(15.55, 0.521)}] (gestureprocessing) {
      \begin{tabular}{c}
        \footnotesize Gesture\\
        \footnotesize processing
      \end{tabular}
    };

    \node[block, shift = {(11.7743, 0.532)}] (gesture_classifier) {
      \begin{tabular}{c}
        \footnotesize ~~Gesture classifier~~
      \end{tabular}
    };

    \node[block, shift = {(17.43, 0.521)}] (distant_operator) {
      \begin{tabular}{c}
        \footnotesize Remote\\
        \footnotesize operator
      \end{tabular}
    };

    \node[shift = {(13.86, 2.937)}, black!85, fill=white, inner sep=0pt, opacity=1.0] (kalman_filter) {
      \begin{tabular}{c}
        \footnotesize Kalman filter
      \end{tabular}
    };

    \node [fill=white,inner sep=1pt] at (19.8993,1.051) {{\footnotesize  gesture ID}
    };

    \draw[-{Latex[length=2.3mm, width=1.7mm]}, black!85] ($(gestureprocessing.west) - (0.198, 0)$) --(gestureprocessing.west);

    \draw[-{Latex[length=2.3mm, width=1.7mm]}, black!85] ($(gestureprocessing.north) - (0.0, 0)$) --($(gestureprocessing.north) + (0.0, 5.27)$) -- ($(gestureprocessing.north) + (-4.900, 5.85)$) node[right, shift={(3.28, -2.99)}] {\small $\begin{array}{ccc} \text{shape} \\ \text{adaptation} \\ \text{command}\end{array}$} ;

    \draw[-{Circle[sep=-1.196825pt -0.595769, scale=0.8]}, black!85] ($(distant_operator.north)$) |- ($(gestureprocessing.north) + (0.0, 0.57)$);

  % \end{scope}

\end{tikzpicture}


==> figures/uav_platform.tex <==
\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em}]

  \definecolor{color_blue}{HTML}{3321E0}
  \definecolor{color_red}{HTML}{A30D00}
  \definecolor{color_green}{rgb}{0, .522, .243}

\pgfmathsetmacro{\arrowshift}{0.0003em} % shift in vertical direction

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      {\adjincludegraphics[trim={{.02\width} {.16\height} {.00\width} 
      {.16\height}},clip,width=\columnwidth]{figures/uav_platform.jpg}}
      }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)},font=\footnotesize]

    % { grid useful grid to help you find coordinates for plotting the overlay
     % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
     % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
     %   \node[align=center] at (\i, -0.05) {\i};
     %   \node[align=center] at (\i, 1.05) {\i};
     %   \node[align=center] at (-0.05, \i) {\i};
     %   \node[align=center] at (1.05, \i) {\i};
     % }
    % }

    \coordinate (realsense) at (0.176,0.09);
    \coordinate (leds) at (0.333,0.18);
    \coordinate (uwb) at (0.878,0.38);
    \coordinate (xavier) at (0.789,0.862);
    \coordinate (nuc) at (0.828,0.09);
    \coordinate (pixhawk) at (0.165,0.755);
    \coordinate (gps_module) at (0.117,0.905);
    \coordinate (garmin) at (0.165,0.38);
    
    \coordinate (realsense_t) at (0.46,0.422);
    \coordinate (leds_t) at (0.333,0.390);
    \coordinate (leds_t2) at (0.246,0.18);
    \coordinate (uwb_t) at (0.57,0.448);
    \coordinate (xavier_t) at (0.563,0.668);
    \coordinate (nuc_t) at (0.545,0.32);
    \coordinate (pixhawk_t) at (0.46,0.59);
    \coordinate (gps_module_t) at (0.51,0.76);
    \coordinate (garmin_t) at (0.46,0.46);

    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (realsense_label) at (realsense) {\textcolor{black}{\textbf{Intel Realsense D435}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (garmin_label) at (garmin) {\textcolor{black}{\textbf{Garmin 1D LiDAR}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (uwb_label) at (uwb) {\textcolor{black}{\textbf{UWB beacon}}};
    \node[draw=color_red, minimum width=25pt, fill =white, minimum height=15pt, thick] (pixhawk_label) at (pixhawk) {\textcolor{black}{\textbf{Flight Control Unit}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (nuc_label) at (nuc) {\textcolor{black}{\textbf{Comp. Intel NUC-i7}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (gps_module_label) at (gps_module) {\textcolor{black}{\textbf{GPS module}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (xavier_label) at (xavier) {\textcolor{black}{$\begin{array}{c} \textbf{Comp. NVIDIA Jetson} \\ \textbf{AGX Xavier} \end{array}$}};

     \draw [->, ultra thick, color = color_red] (gps_module_label.east) -| (gps_module_t);
     \draw [->, ultra thick, color = color_red] (xavier_label.south) |- (xavier_t);
     \draw [->, ultra thick, color = color_red] (nuc_label.west) -| ($(nuc_label.west) + (-0.06, 0.0)$) |- ($(nuc_label.west) + (-0.06, 0.17)$) --(nuc_t);
     \draw [->, ultra thick, color = color_red] (pixhawk_label.east) -| ($(pixhawk_label.east) + (+0.1, 0.0)$) |- ($(pixhawk_label.east) + (+0.10, -0.12)$) -- (pixhawk_t);
     \draw [->, ultra thick, color = color_red] (realsense_label.east) -| ($(realsense_label.east) + (+0.04, 0.0)$) |- ($(realsense_label.east) + (+0.04, 0.27)$) -- (realsense_t);
     \draw [->, dashed, ultra thick, color = color_red] (uwb_label.west) -| ($(uwb_label.west) + (-0.02, 0.0)$) -- (uwb_t);
     \draw [->, dashed, ultra thick, color = color_red] (garmin_label.east) -| ($(garmin_label.east) + (0.02, 0.0)$) -- (garmin_t);
     % \draw [->, ultra thick, color = color_red] (leds_label.west) -- (leds_t2);

  \end{scope}

\end{tikzpicture}

